BASIIS: Bistatic Angular Sampling and Interpolation for ISAC Setups

Integrated Sensing and Communications (ISAC) is a defining feature of 6G, extending cellular networks with radar-like sensing at limited additional overhead. In bistatic deployments, sensing requires coordinating the transmitter (TX) and receiver (RX) arrays to scan the Cartesian product of angle of departure and arrival, resulting in a four-dimensional sampling problem in the angular domain. This work establishes a complete angular sampling framework for bistatic ISAC, extending the DFT-based optimal-sampling methodology to the full azimuth and elevation domains of both arrays. We show that the bistatic geometry couples the TX and RX elevation angles, and represent this coupling through the ortho-baseline coarray, a virtual array that captures the joint elevation aperture of the array pair. From the coarray we derive a minimal sampling and interpolation scheme, near-lossless and realizable with any beamforming architecture. Monte Carlo simulations confirm the proposed minimal acquisition essentially equalizes the detection accuracy of dense oversampled imaging while acquiring 3 to 5 times fewer TX-RX direction pairs. This allows having bistatic operations with drastically reduced overhead on the radio resource usage of ISAC systems.

==> Figures/3D/scenario_A/f1_3way_noise38.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Target NAF separation $\Delta\ell^{(\mathrm{r})}$},
    ylabel={$F_1$ score},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    ylabel style={yshift=-1.2em},
    ytick={0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    yticklabels={0.4, 0.5, 0.6,   ,   ,   , 1},
    ticklabel style={font=\footnotesize},
    xmin=\xmin, xmax=\xmax,
    ymin=0.58, ymax=1.02,
    grid=both,
    grid style={solid, black!15},
    every axis plot/.append style={very thick},
    width=\figwidth, height=\figheight, scale=\scale
]
\addplot[very thick, teal,   solid] table[x index=0, y index=10] {Data/3D/scenario_A/f1_3way.txt};
\addplot[very thick, violet, solid] table[x index=0, y index=11] {Data/3D/scenario_A/f1_3way.txt};
\addplot[very thick, orange, solid] table[x index=0, y index=12] {Data/3D/scenario_A/f1_3way.txt};
\addplot[very thick, teal,   dotted] table[x index=0, y index=13] {Data/3D/scenario_A/f1_3way.txt};
\addplot[very thick, violet, dotted] table[x index=0, y index=14] {Data/3D/scenario_A/f1_3way.txt};
\addplot[very thick, orange, dotted] table[x index=0, y index=15] {Data/3D/scenario_A/f1_3way.txt};
\addplot[very thick, teal,   dashed] table[x index=0, y index=16] {Data/3D/scenario_A/f1_3way.txt};
\addplot[very thick, violet, dashed] table[x index=0, y index=17] {Data/3D/scenario_A/f1_3way.txt};
\addplot[very thick, orange, dashed] table[x index=0, y index=18] {Data/3D/scenario_A/f1_3way.txt};
\end{axis}
\end{tikzpicture}


==> Figures/3D/scenario_A/f1_3way_noiseless.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Target NAF separation $\Delta\ell^{(\mathrm{r})}$},
    ylabel={$F_1$ score},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    ylabel style={yshift=-1.2em},
    ytick={0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    yticklabels={0.4, 0.5, 0.6,   ,  ,  , 1},
    ticklabel style={font=\footnotesize},
    xmin=\xmin, xmax=\xmax,
    ymin=0.58, ymax=1.02,
    grid=both,
    grid style={solid, black!15},
    every axis plot/.append style={very thick},
    width=\figwidth, height=\figheight, scale=\scale
]
\addplot[very thick, teal,   solid] table[x index=0, y index=1] {Data/3D/scenario_A/f1_3way.txt};
\addplot[very thick, violet, solid] table[x index=0, y index=2] {Data/3D/scenario_A/f1_3way.txt};
\addplot[very thick, orange, solid] table[x index=0, y index=3] {Data/3D/scenario_A/f1_3way.txt};
\addplot[very thick, teal,   dotted] table[x index=0, y index=4] {Data/3D/scenario_A/f1_3way.txt};
\addplot[very thick, violet, dotted] table[x index=0, y index=5] {Data/3D/scenario_A/f1_3way.txt};
\addplot[very thick, orange, dotted] table[x index=0, y index=6] {Data/3D/scenario_A/f1_3way.txt};
\addplot[very thick, teal,   dashed] table[x index=0, y index=7] {Data/3D/scenario_A/f1_3way.txt};
\addplot[very thick, violet, dashed] table[x index=0, y index=8] {Data/3D/scenario_A/f1_3way.txt};
\addplot[very thick, orange, dashed] table[x index=0, y index=9] {Data/3D/scenario_A/f1_3way.txt};
\end{axis}
\end{tikzpicture}


==> Figures/3D/scenario_A/prob_missed_detect_3way_noise38.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    xlabel={Target NAF separation $\Delta\ell^{(\mathrm{r})}$},
    ylabel={$P^{(\mathrm{MD})}$},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    y label style={yshift=-1.5em},
    ytick={0.001, 0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    yticklabels={$10^{-3}$, , , , , , , , , , , , , , , , , ,   , , , , , , , , , $10^{0}$},
    ticklabel style={font=\footnotesize},
    xmin=\xmin, xmax=\xmax,
    ymin=1e-3, ymax=1e0,  %
    grid=both,
    grid style={solid, black!15},
    every axis plot/.append style={very thick},
    width=\figwidth, height=\figheight, scale=\scale
]
\addplot[very thick, teal,   solid] table[x index=0, y index=10] {Data/3D/scenario_A/prob_missed_detect_3way.txt};
\addplot[very thick, violet, solid] table[x index=0, y index=11] {Data/3D/scenario_A/prob_missed_detect_3way.txt};
\addplot[very thick, orange, solid] table[x index=0, y index=12] {Data/3D/scenario_A/prob_missed_detect_3way.txt};
\addplot[very thick, teal,   dotted] table[x index=0, y index=13] {Data/3D/scenario_A/prob_missed_detect_3way.txt};
\addplot[very thick, violet, dotted] table[x index=0, y index=14] {Data/3D/scenario_A/prob_missed_detect_3way.txt};
\addplot[very thick, orange, dotted] table[x index=0, y index=15] {Data/3D/scenario_A/prob_missed_detect_3way.txt};
\addplot[very thick, teal,   dashed] table[x index=0, y index=16] {Data/3D/scenario_A/prob_missed_detect_3way.txt};
\addplot[very thick, violet, dashed] table[x index=0, y index=17] {Data/3D/scenario_A/prob_missed_detect_3way.txt};
\addplot[very thick, orange, dashed] table[x index=0, y index=18] {Data/3D/scenario_A/prob_missed_detect_3way.txt};
\end{semilogyaxis}
\end{tikzpicture}


==> Figures/3D/scenario_A/prob_missed_detect_3way_noiseless.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    xlabel={Target NAF separation $\Delta\ell^{(\mathrm{r})}$},
    ylabel={$P^{(\mathrm{MD})}$},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    y label style={yshift=-1.5em},
    ytick={0.001, 0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    yticklabels={$10^{-3}$, , , , , , , , , , , , , , , , , ,   , , , , , , , , , $10^{0}$},
    ticklabel style={font=\footnotesize},
    xmin=\xmin, xmax=\xmax,
    ymin=1e-3, ymax=1e0,  %
    grid=both,
    grid style={solid, black!15},
    every axis plot/.append style={very thick},
    legend cell align={left},
    legend columns=-1,
    legend style={font=\scriptsize, draw=lightgray},
    legend to name=legend3way,
    width=\figwidth, height=\figheight, scale=\scale
]
\addlegendimage{white, fill=white}\addlegendentry{\hspace{-.7cm}IF:\;\;\;}
\addlegendimage{very thick, teal,   solid}\addlegendentry{$1.25$}
\addlegendimage{very thick, violet, solid}\addlegendentry{$1.36$}
\addlegendimage{very thick, orange, solid}\addlegendentry{$2.00$}
\addlegendimage{white, fill=white}\addlegendentry{Method:\;\;\;}
\addlegendimage{very thick, black, solid}\addlegendentry{BASIIS}
\addlegendimage{very thick, black, dotted}\addlegendentry{Oversampled isotropic}
\addlegendimage{very thick, black, dashed}\addlegendentry{Oversampled anisotropic}
\addplot[very thick, teal,   solid, forget plot] table[x index=0, y index=1] {Data/3D/scenario_A/prob_missed_detect_3way.txt};
\addplot[very thick, violet, solid, forget plot] table[x index=0, y index=2] {Data/3D/scenario_A/prob_missed_detect_3way.txt};
\addplot[very thick, orange, solid, forget plot] table[x index=0, y index=3] {Data/3D/scenario_A/prob_missed_detect_3way.txt};
\addplot[very thick, teal,   dotted, forget plot] table[x index=0, y index=4] {Data/3D/scenario_A/prob_missed_detect_3way.txt};
\addplot[very thick, violet, dotted, forget plot] table[x index=0, y index=5] {Data/3D/scenario_A/prob_missed_detect_3way.txt};
\addplot[very thick, orange, dotted, forget plot] table[x index=0, y index=6] {Data/3D/scenario_A/prob_missed_detect_3way.txt};
\addplot[very thick, teal,   dashed, forget plot] table[x index=0, y index=7] {Data/3D/scenario_A/prob_missed_detect_3way.txt};
\addplot[very thick, violet, dashed, forget plot] table[x index=0, y index=8] {Data/3D/scenario_A/prob_missed_detect_3way.txt};
\addplot[very thick, orange, dashed, forget plot] table[x index=0, y index=9] {Data/3D/scenario_A/prob_missed_detect_3way.txt};
\end{semilogyaxis}
\end{tikzpicture}


==> Figures/3D/scenario_A/rmse_3way_noise38.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    xlabel={Target NAF separation $\Delta\ell^{(\mathrm{r})}$},
    ylabel={\gls{naf} RMSE},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    ylabel style={yshift=-1.5em},
    ytick={0.00001, 0.00002, 0.00003, 0.00004, 0.00005, 0.00006, 0.00007, 0.00008, 0.00009, 0.0001, 0.0002, 0.0003, 0.0004, 0.0005, 0.0006, 0.0007, 0.0008, 0.0009, 0.001, 0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    yticklabels={$10^{-5}$, , , , , , , , , $10^{-4}$, , , , , , , , , $10^{-3}$, , , , , , , , , $10^{-2}$, , , , , , , , ,   , , , , , , , , , $10^{0}$},
    ticklabel style={font=\footnotesize},
    xmin=\xmin, xmax=\xmax,
    ymin=1e-2, ymax=1e0,
    grid=both,
    grid style={solid, black!15},
    every axis plot/.append style={very thick},
    width=\figwidth, height=\figheight, scale=\scale
]
\addplot[very thick, teal,   solid] table[x index=0, y index=10] {Data/3D/scenario_A/rmse_3way.txt};
\addplot[very thick, violet, solid] table[x index=0, y index=11] {Data/3D/scenario_A/rmse_3way.txt};
\addplot[very thick, orange, solid] table[x index=0, y index=12] {Data/3D/scenario_A/rmse_3way.txt};
\addplot[very thick, teal,   dotted] table[x index=0, y index=13] {Data/3D/scenario_A/rmse_3way.txt};
\addplot[very thick, violet, dotted] table[x index=0, y index=14] {Data/3D/scenario_A/rmse_3way.txt};
\addplot[very thick, orange, dotted] table[x index=0, y index=15] {Data/3D/scenario_A/rmse_3way.txt};
\addplot[very thick, teal,   dashed] table[x index=0, y index=16] {Data/3D/scenario_A/rmse_3way.txt};
\addplot[very thick, violet, dashed] table[x index=0, y index=17] {Data/3D/scenario_A/rmse_3way.txt};
\addplot[very thick, orange, dashed] table[x index=0, y index=18] {Data/3D/scenario_A/rmse_3way.txt};
\end{semilogyaxis}
\end{tikzpicture}


==> Figures/3D/scenario_A/rmse_3way_noiseless.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    xlabel={Target NAF separation $\Delta\ell^{(\mathrm{r})}$},
    ylabel={\gls{naf} RMSE},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    ylabel style={yshift=-1.5em},
    ytick={0.00001, 0.00002, 0.00003, 0.00004, 0.00005, 0.00006, 0.00007, 0.00008, 0.00009, 0.0001, 0.0002, 0.0003, 0.0004, 0.0005, 0.0006, 0.0007, 0.0008, 0.0009, 0.001, 0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    yticklabels={$10^{-5}$, , , , , , , , , $10^{-4}$, , , , , , , , , $10^{-3}$, , , , , , , , , $10^{-2}$, , , , , , , , ,   , , , , , , , , , $10^{0}$},
    ticklabel style={font=\footnotesize},
    xmin=\xmin, xmax=\xmax,
    ymin=1e-2, ymax=1e0,
    grid=both,
    grid style={solid, black!15},
    every axis plot/.append style={very thick},
    width=\figwidth, height=\figheight, scale=\scale
]
\addplot[very thick, teal,   solid] table[x index=0, y index=1] {Data/3D/scenario_A/rmse_3way.txt};
\addplot[very thick, violet, solid] table[x index=0, y index=2] {Data/3D/scenario_A/rmse_3way.txt};
\addplot[very thick, orange, solid] table[x index=0, y index=3] {Data/3D/scenario_A/rmse_3way.txt};
\addplot[very thick, teal,   dotted] table[x index=0, y index=4] {Data/3D/scenario_A/rmse_3way.txt};
\addplot[very thick, violet, dotted] table[x index=0, y index=5] {Data/3D/scenario_A/rmse_3way.txt};
\addplot[very thick, orange, dotted] table[x index=0, y index=6] {Data/3D/scenario_A/rmse_3way.txt};
\addplot[very thick, teal,   dashed] table[x index=0, y index=7] {Data/3D/scenario_A/rmse_3way.txt};
\addplot[very thick, violet, dashed] table[x index=0, y index=8] {Data/3D/scenario_A/rmse_3way.txt};
\addplot[very thick, orange, dashed] table[x index=0, y index=9] {Data/3D/scenario_A/rmse_3way.txt};
\end{semilogyaxis}
\end{tikzpicture}


==> Figures/bistatic3D_conical_combined.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{462.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50081037)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/bistatic3D_conical_combined.pdf}}%
    \put(0.90690438,0.15576985){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{x}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/bistatic3D_conical_combined.pdf}}%
    \put(0.18051864,0.46048622){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{z}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/bistatic3D_conical_combined.pdf}}%
    \put(0.25740681,0.29481361){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(\vartheta^{(\text{t})}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/bistatic3D_conical_combined.pdf}}%
    \put(0.73265802,0.28299838){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(\vartheta^{(\text{r})}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/bistatic3D_conical_combined.pdf}}%
    \put(0.38635332,0.390859){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{y}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figures/bistatic3D_conical_combined.pdf}}%
    \put(0.42748784,0.24058347){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(\varphi^{(\text{t})}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figures/bistatic3D_conical_combined.pdf}}%
    \put(0.57675851,0.21875203){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(\varphi^{(\text{r})}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figures/bistatic3D_conical_combined.pdf}}%
    \put(0.87184765,0.01909238){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RX\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figures/bistatic3D_conical_combined.pdf}}%
    \put(0.10858995,0.01909238){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}TX\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Figures/bistatic3D_conical_combined.pdf}}%
    \put(0.51134601,0.00894652){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} \(b\)  \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Figures/bistatic3D_conical_combined.pdf}}%
    \put(0.41320908,0.129){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(x^\star\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Figures/bistatic3D_conical_combined.pdf}}%
    \put(0.20356564,0.129){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(x^{(\mathrm{t})}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Figures/bistatic3D_conical_combined.pdf}}%
    \put(0.802,0.129){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(x^{(\mathrm{r})}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Figures/bistatic3D_conical_combined.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/bistatic3D_conical_cones.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{397.70100403bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57706179)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/bistatic3D_conical_cones.pdf}}%
    \put(0.9799762,0.16814142){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{x}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/bistatic3D_conical_cones.pdf}}%
    \put(0.65866494,0.5447276){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{z}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/bistatic3D_conical_cones.pdf}}%
    \put(0.91353808,0.46576451){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{y}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/bistatic3D_conical_cones.pdf}}%
    \put(0.80898717,0.26098126){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(\varphi\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/bistatic3D_conical_cones.pdf}}%
    \put(0.46061614,0.16948035){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{x}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figures/bistatic3D_conical_cones.pdf}}%
    \put(0.13930489,0.54606655){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{z}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figures/bistatic3D_conical_cones.pdf}}%
    \put(0.39417804,0.46710345){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{y}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figures/bistatic3D_conical_cones.pdf}}%
    \put(0.23571101,0.32130925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(\vartheta\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figures/bistatic3D_conical_cones.pdf}}%
  \end{picture}%
\endgroup%

